CLEAR-NeRF: Collinearity and Local-region Enhanced Accurate 3D Reconstruction in Unbounded Scenes

Many real-world 3D reconstruction applications demand photorealism and metric accuracy across unbounded, complex scenes with challenging lighting and imperfect captures that current Neural Radiance Field (NeRF) pipelines only partly satisfy. This study adapts NeRF-based 3D reconstruction to multi-region of interest unbounded scenes to improve robustness to lighting and pose variation while enforcing metric accuracy suitable for digital-twin applications. Our approach introduces (i) automated local region localization/detection and reconstruction to seamlessly prioritize areas of interest without proliferating submodules, (ii) collinearity-enforcing ray sampling to learn smooth planar and curved surfaces, (iii) depth-localized neighborhood point extraction to suppress surface artifacts, and (iv) geometry-relevant color aggregation to mitigate lighting- and pose-caused variations. Results indicate superior performance of the proposed pipeline over the baseline NeRF models and established Structure from Motion (SfM) - Multi-View Stereo (MVS) solutions.

==> figures/svg-rendered/method_diagram_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method_diagram_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2332.52490234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49584797)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{method_diagram_svg-tex.pdf}}%
    \put(0.65280436,0.45154233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point Cloud Export\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{method_diagram_svg-tex.pdf}}%
    \put(0.35920943,0.45089925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NeRF Training  \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{method_diagram_svg-tex.pdf}}%
    \put(-0.00011053,0.46761933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UAV \end{tabular}}}}%
    \put(0.04677611,0.46761933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Images\end{tabular}}}}%
    \put(-0.00019156,0.01360488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Camera \end{tabular}}}}%
    \put(0.06925786,0.01360488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Poses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{method_diagram_svg-tex.pdf}}%
    \put(0.39161744,0.41552985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Collinear Pixel \end{tabular}}}}%
    \put(0.40367841,0.39077127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sampler \ref{sec:method_collinearity}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{method_diagram_svg-tex.pdf}}%
    \put(0.5410853,0.33739564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point Sampler\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{method_diagram_svg-tex.pdf}}%
    \put(0.40740506,0.10813764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rendering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{method_diagram_svg-tex.pdf}}%
    \put(0.38519307,0.06312204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target \end{tabular}}}}%
    \put(0.4423243,0.06312204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0.4537454,0.06312204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unction\end{tabular}}}}%
    \put(0.40602565,0.03836346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(+$L_{col}$ \ref{sec:method_collinearity})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{method_diagram_svg-tex.pdf}}%
    \put(0.67950183,0.41552985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Denoising Pixel \end{tabular}}}}%
    \put(0.69561741,0.39077127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sampler \ref{sec:method_depth}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{method_diagram_svg-tex.pdf}}%
    \put(0.7027138,0.10588686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rendering\end{tabular}}}}%
    \put(0.69387145,0.08112828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(+Color \ref{sec:method_color})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{method_diagram_svg-tex.pdf}}%
    \put(0.6637528,0.03482652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point Cloud \end{tabular}}}}%
    \put(0.76801857,0.03482652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Update\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{method_diagram_svg-tex.pdf}}%
    \put(0.07728929,0.20813657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Focus \end{tabular}}}}%
    \put(0.13068229,0.20813657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area \end{tabular}}}}%
    \put(0.05673066,0.18337799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Localization\end{tabular}}}}%
    \put(0.16504944,0.18337799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ref{sec:method_focus_areas}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{method_diagram_svg-tex.pdf}}%
    \put(0.44907021,0.29977546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Multi\end{tabular}}}}%
    \put(0.4949411,0.29977546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.50175775,0.29977546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}region Proposal Networks \end{tabular}}}}%
    \put(0.72244671,0.29977546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ref{sec:method_focus_areas}\end{tabular}}}}%
    \put(0.8890848,0.24929369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point Cloud\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{method_diagram_svg-tex.pdf}}%
    \put(0.25095013,0.44350383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Edge \end{tabular}}}}%
    \put(0.24505631,0.41874525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\end{tabular}}}}%
    \put(0.26347733,0.41874525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}asks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{method_diagram_svg-tex.pdf}}%
    \put(0.23769304,0.23707517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Focus \end{tabular}}}}%
    \put(0.23824609,0.21231659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Areas\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{method_diagram_svg-tex.pdf}}%
    \put(0.5374937,0.23321669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Radiance Field\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{method_diagram_svg-tex.pdf}}%
    \put(0.49088648,0.19559651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Multi\end{tabular}}}}%
    \put(0.53675737,0.19559651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.54357402,0.19559651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}region Contractions\end{tabular}}}}%
    \put(0.49825618,0.17083793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}and Hash Encodings \ref{sec:method_focus_areas}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{method_diagram_svg-tex.pdf}}%
    \put(0.06220199,0.40298979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Edge Detector\end{tabular}}}}%
  \end{picture}%
\endgroup%

